Local initial segments of the Turing degrees

Recent results on initial segments of the Turing degrees are presented, and some conjectures about initial segments that have implications for the existence of non-trivial automorphisms of the Turing degrees are indicated.

==> pentagonsfig.tex <==
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2825,2599)(113,-848)
\put(901,389){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\thinlines
\special{ps: gsave 0 0 0 setrgbcolor}\put(1576,1064){\line(-1, 2){225}}
\put(1351,1514){\line( 2, 1){450}}
\put(1801,1739){\line( 2,-1){450}}
\put(2251,1514){\line(-1,-2){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(451,164){\line(-1, 2){225}}
\put(226,614){\line( 2, 1){450}}
\put(676,839){\line( 2,-1){450}}
\put(1126,614){\line(-1,-2){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1351,-61){\line(-1, 2){225}}
\put(1126,389){\line( 2, 1){450}}
\put(1576,614){\line( 2,-1){450}}
\put(2026,389){\line(-1,-2){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2251,164){\line(-1, 2){225}}
\put(2026,614){\line( 2, 1){450}}
\put(2476,839){\line( 2,-1){450}}
\put(2926,614){\line(-1,-2){225}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(901,-736){\line( 1, 0){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(676, 52){\vector(-2, 3){  0}}
\put(676, 52){\vector( 2,-3){450}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(1576,-173){\vector( 3, 4){  0}}
\put(1576,-173){\vector(-3,-4){337.680}}
\special{ps: grestore}\special{ps: gsave 0 0 0 setrgbcolor}\put(2476, 52){\vector( 3, 2){  0}}
\put(2476, 52){\vector(-3,-2){1012.846}}
\special{ps: grestore}\put(1576,1289){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Theta_2$\special{ps: grestore}}}}
\put(451,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Theta_0$\special{ps: grestore}}}}
\put(1463,277){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$\Theta_1$\special{ps: grestore}}}}
\put(113,389){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(338,727){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(901,727){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(1126,-848){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\special{ps: gsave 0 0 0 setrgbcolor}\put(1801,1064){\vector(-1, 1){  0}}
\put(1801,1064){\vector( 1,-1){337}}
\special{ps: grestore}\end{picture}

